Covariance estimation using h-statistics in Monte Carlo and multilevel Monte Carlo methods

We present novel Monte Carlo (MC) and multilevel Monte Carlo (MLMC) methods to determine the unbiased covariance of random variables using h-statistics. The advantage of this procedure lies in the unbiased construction of the estimator's mean square error in a closed form. This is in contrast to conventional MC and MLMC covariance estimators, which are based on biased mean square errors defined solely by upper bounds, particularly within the MLMC. The numerical results of the algorithms are demonstrated by estimating the covariance of the stochastic response of a simple 1D stochastic elliptic PDE such as Poisson's model.

==> images/cost_MC_MLMC_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green01270}{RGB}{0,127,0}
%\footnotesize

\begin{axis}[
width=7cm,
height=7cm,
legend cell align={left},
legend style={at={(1.05,1.05)}, anchor=north west, legend cell align=left, align=left, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Type of estimator},
%xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2},
xticklabels={$\honeoneML$,$\covML$,$\honeoneMC$},
y grid style={darkgray176},
ylabel={Cost in second},
ymin=1.1774652532615, ymax=330,
ytick style={color=black}
]
\addplot [semithick, line width=1.2pt, steelblue31119180,dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square, mark size=3, mark options={solid}]
table {%
0 10.688540580424
1 13.2534232071671
2 164.21891772144
%3 200.910047123674
};
\addlegendentry{$\epssqtwo = 10^{-3}\, \mathrm{K}^4$}

\addplot [semithick, line width=1.2pt, green01270, dashed, mark=square, mark size=3, mark options={solid}]
table {%
	0 13.9345321999677
	1 17.5946890831855
	2 218.960498496972
	%3 267.879415653215
};
\addlegendentry{$\epssqtwo = 0.75\times10^{-3}\, \mathrm{K}^4$}

\addplot [semithick, line width=1.2pt, darkorange25512714, mark=square, mark size=3, mark options={solid}]
table {%
	0 20.630665236779
	1 26.3682672435464
	2 328.439776977932
%	3 401.818152712297
};
\addlegendentry{$\epssqtwo = 0.5\times10^{-3}\, \mathrm{K}^4$}
\end{axis}

\end{tikzpicture}


==> images/cost_MC_MLMC_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Type of algorithm},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={ML-CF,ML-UB,MC-CF,MC-UB},
y grid style={darkgray176},
ylabel={Cost in seconds},
ymin=1.23728802730527, ymax=280.576659825878,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 13.9345321999677
1 17.5946890831855
2 218.960498496972
%3 267.879415653215
};
\end{axis}

\end{tikzpicture}


==> images/cost_MC_MLMC_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Type of algorithm},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={ML-CF,ML-UB,MC-CF,MC-UB},
y grid style={darkgray176},
ylabel={Cost in seconds},
ymin=1.57129086300311, ymax=420.877527086073,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 20.630665236779
1 26.3682672435464
2 328.439776977932
3 401.818152712297
};
\end{axis}

\end{tikzpicture}


==> images/mean_MC_MLMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
%\footnotesize

\begin{axis}[
width=7cm,
height=7cm,
legend cell align={left},
%legend style={anchor=north east,legend cell align=left, align=left, draw=none}
legend style={anchor=north east, fill opacity=0.5, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Spatial nodes on level, $L=3$ },
xmin=-4, xmax=84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean in K},
ymin=272.658653973751, ymax=280.168266551232,
ytick style={color=black},
axis background/.style={fill=white},
]
\addplot [semithick, line width=1.2pt, red]
table {%
0 273
1 273.33796606579
2 273.667015702573
3 273.987653837609
4 274.299375543639
5 274.602076684858
6 274.89586139707
7 275.181234607535
8 275.457691388994
9 275.727388249534
10 275.988168681067
11 276.240537610854
12 276.483990111634
13 276.718422047603
14 276.943937554565
15 277.16104155978
16 277.369229135989
17 277.570656791279
18 277.763168017563
19 277.947267742099
20 278.12245103763
21 278.288613768349
22 278.445860070061
23 278.594694870027
24 278.734613240986
25 278.867771691026
26 278.99201371206
27 279.107844231347
28 279.214758321627
29 279.312651847096
30 279.401628943559
31 279.482194538274
32 279.553843703984
33 279.618732948774
34 279.674705764558
35 279.722267078595
36 279.760911963626
37 279.790536283845
38 279.811244175057
39 279.823540564523
40 279.826920524983
41 279.823540564523
42 279.811244175057
43 279.790536283845
44 279.760911963625
45 279.722267078595
46 279.674705764558
47 279.618732948774
48 279.553843703983
49 279.482194538274
50 279.401628943558
51 279.312651847096
52 279.214758321627
53 279.107844231346
54 278.992013712059
55 278.867771691025
56 278.734613240985
57 278.594694870026
58 278.445860070061
59 278.288613768348
60 278.122451037629
61 277.947267742099
62 277.763168017562
63 277.570656791279
64 277.369229135989
65 277.16104155978
66 276.943937554564
67 276.718422047602
68 276.483990111633
69 276.240537610853
70 275.988168681067
71 275.727388249534
72 275.457691388994
73 275.181234607535
74 274.89586139707
75 274.602076684858
76 274.299375543639
77 273.987653837609
78 273.667015702573
79 273.33796606579
80 273
};
\addlegendentry{MLMC}
%\addplot [semithick, line width=1.2pt, blue, dashed]
%table {%
%0 273
%1 273.33796606579
%2 273.667015702573
%3 273.987653837609
%4 274.299375543639
%5 274.602076684858
%6 274.89586139707
%7 275.181234607535
%8 275.457691388994
%9 275.727388249534
%10 275.988168681067
%11 276.240537610854
%12 276.483990111634
%13 276.718422047603
%14 276.943937554565
%15 277.16104155978
%16 277.369229135989
%17 277.570656791279
%18 277.763168017563
%19 277.947267742099
%20 278.12245103763
%21 278.288613768349
%22 278.445860070061
%23 278.594694870027
%24 278.734613240986
%25 278.867771691026
%26 278.99201371206
%27 279.107844231347
%28 279.214758321627
%29 279.312651847096
%30 279.401628943559
%31 279.482194538274
%32 279.553843703984
%33 279.618732948774
%34 279.674705764558
%35 279.722267078595
%36 279.760911963626
%37 279.790536283845
%38 279.811244175057
%39 279.823540564523
%40 279.826920524983
%41 279.823540564523
%42 279.811244175057
%43 279.790536283845
%44 279.760911963625
%45 279.722267078595
%46 279.674705764558
%47 279.618732948774
%48 279.553843703983
%49 279.482194538274
%50 279.401628943558
%51 279.312651847096
%52 279.214758321627
%53 279.107844231346
%54 278.992013712059
%55 278.867771691025
%56 278.734613240985
%57 278.594694870026
%58 278.445860070061
%59 278.288613768348
%60 278.122451037629
%61 277.947267742099
%62 277.763168017562
%63 277.570656791279
%64 277.369229135989
%65 277.16104155978
%66 276.943937554564
%67 276.718422047602
%68 276.483990111633
%69 276.240537610853
%70 275.988168681067
%71 275.727388249534
%72 275.457691388994
%73 275.181234607535
%74 274.89586139707
%75 274.602076684858
%76 274.299375543639
%77 273.987653837609
%78 273.667015702573
%79 273.33796606579
%80 273
%};
%%\addlegendentry{ML-UB}
\addplot [semithick, line width=1.2pt, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 273
1 273.336178955266
2 273.663847050905
3 273.983004286917
4 274.293650663302
5 274.59578618006
6 274.889410837191
7 275.174524634695
8 275.451127572572
9 275.719219650822
10 275.978800869445
11 276.229871228441
12 276.47243072781
13 276.706479367552
14 276.932017147668
15 277.149044068156
16 277.357560129017
17 277.557565330251
18 277.749059671858
19 277.932043153838
20 278.106515776191
21 278.272477538918
22 278.429928442017
23 278.578868485489
24 278.719297669335
25 278.851215993553
26 278.974623458144
27 279.089520063108
28 279.195905808446
29 279.293780694156
30 279.383144720239
31 279.463997886696
32 279.536340193525
33 279.600171640728
34 279.655492228303
35 279.702301956251
36 279.740600824573
37 279.770388833267
38 279.791665982335
39 279.804432271775
40 279.808687701589
41 279.804432271775
42 279.791665982335
43 279.770388833267
44 279.740600824573
45 279.702301956251
46 279.655492228303
47 279.600171640728
48 279.536340193525
49 279.463997886696
50 279.38314472024
51 279.293780694156
52 279.195905808446
53 279.089520063109
54 278.974623458144
55 278.851215993553
56 278.719297669335
57 278.578868485489
58 278.429928442017
59 278.272477538918
60 278.106515776192
61 277.932043153838
62 277.749059671858
63 277.557565330251
64 277.357560129017
65 277.149044068156
66 276.932017147668
67 276.706479367552
68 276.47243072781
69 276.229871228441
70 275.978800869445
71 275.719219650822
72 275.451127572572
73 275.174524634695
74 274.889410837191
75 274.59578618006
76 274.293650663302
77 273.983004286917
78 273.663847050905
79 273.336178955266
80 273
};
\addlegendentry{MC}
%\addplot [semithick, goldenrod1911910, dotted]
%table {%
%0 273
%1 273.336312033756
%2 273.664109838809
%3 273.98339341516
%4 274.294162762808
%5 274.596417881753
%6 274.890158771996
%7 275.175385433536
%8 275.452097866373
%9 275.720296070508
%10 275.979980045939
%11 276.231149792669
%12 276.473805310695
%13 276.707946600019
%14 276.93357366064
%15 277.150686492559
%16 277.359285095774
%17 277.559369470287
%18 277.750939616098
%19 277.933995533206
%20 278.108537221611
%21 278.274564681313
%22 278.432077912313
%23 278.58107691461
%24 278.721561688204
%25 278.853532233095
%26 278.976988549284
%27 279.091930636771
%28 279.198358495554
%29 279.296272125635
%30 279.385671527013
%31 279.466556699689
%32 279.538927643662
%33 279.602784358932
%34 279.658126845499
%35 279.704955103364
%36 279.743269132526
%37 279.773068932985
%38 279.794354504742
%39 279.807125847796
%40 279.811382962148
%41 279.807125847796
%42 279.794354504742
%43 279.773068932985
%44 279.743269132526
%45 279.704955103364
%46 279.658126845499
%47 279.602784358932
%48 279.538927643662
%49 279.466556699689
%50 279.385671527013
%51 279.296272125635
%52 279.198358495554
%53 279.091930636771
%54 278.976988549284
%55 278.853532233096
%56 278.721561688204
%57 278.58107691461
%58 278.432077912313
%59 278.274564681313
%60 278.108537221611
%61 277.933995533206
%62 277.750939616098
%63 277.559369470288
%64 277.359285095774
%65 277.150686492559
%66 276.93357366064
%67 276.707946600019
%68 276.473805310695
%69 276.231149792669
%70 275.979980045939
%71 275.720296070508
%72 275.452097866373
%73 275.175385433536
%74 274.890158771996
%75 274.596417881753
%76 274.294162762808
%77 273.98339341516
%78 273.664109838809
%79 273.336312033756
%80 273
%};
%\addlegendentry{MC-UB}
\end{axis}

\end{tikzpicture}


==> images/meshes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
width=14cm,
height=12cm,		
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=1.2,
ytick style={color=black}
]
\addplot [line width=2pt, mark=*, mark size=1.0, mark options={solid}]
table {%
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addplot [line width=2pt, mark=*, mark size=1.0, mark options={solid}]
table {%
0 0.9
0.05 0.9
0.1 0.9
0.15 0.9
0.2 0.9
0.25 0.9
0.3 0.9
0.35 0.9
0.4 0.9
0.45 0.9
0.5 0.9
0.55 0.9
0.6 0.9
0.65 0.9
0.7 0.9
0.75 0.9
0.8 0.9
0.85 0.9
0.9 0.9
0.95 0.9
1 0.9
};
\addplot [line width=2pt, mark=*, mark size=1.0, mark options={solid}]
table {%
0 0.8
0.025 0.8
0.05 0.8
0.075 0.8
0.1 0.8
0.125 0.8
0.15 0.8
0.175 0.8
0.2 0.8
0.225 0.8
0.25 0.8
0.275 0.8
0.3 0.8
0.325 0.8
0.35 0.8
0.375 0.8
0.4 0.8
0.425 0.8
0.45 0.8
0.475 0.8
0.5 0.8
0.525 0.8
0.55 0.8
0.575 0.8
0.6 0.8
0.625 0.8
0.65 0.8
0.675 0.8
0.7 0.8
0.725 0.8
0.75 0.8
0.775 0.8
0.8 0.8
0.825 0.8
0.85 0.8
0.875 0.8
0.9 0.8
0.925 0.8
0.95 0.8
0.975 0.8
1 0.8
};
\addplot [line width=2pt, mark=*, mark size=1.0, mark options={solid}]
table {%
0 0.7
0.0125 0.7
0.025 0.7
0.0375 0.7
0.05 0.7
0.0625 0.7
0.075 0.7
0.0875 0.7
0.1 0.7
0.1125 0.7
0.125 0.7
0.1375 0.7
0.15 0.7
0.1625 0.7
0.175 0.7
0.1875 0.7
0.2 0.7
0.2125 0.7
0.225 0.7
0.2375 0.7
0.25 0.7
0.2625 0.7
0.275 0.7
0.2875 0.7
0.3 0.7
0.3125 0.7
0.325 0.7
0.3375 0.7
0.35 0.7
0.3625 0.7
0.375 0.7
0.3875 0.7
0.4 0.7
0.4125 0.7
0.425 0.7
0.4375 0.7
0.45 0.7
0.4625 0.7
0.475 0.7
0.4875 0.7
0.5 0.7
0.5125 0.7
0.525 0.7
0.5375 0.7
0.55 0.7
0.5625 0.7
0.575 0.7
0.5875 0.7
0.6 0.7
0.6125 0.7
0.625 0.7
0.6375 0.7
0.65 0.7
0.6625 0.7
0.675 0.7
0.6875 0.7
0.7 0.7
0.7125 0.7
0.725 0.7
0.7375 0.7
0.75 0.7
0.7625 0.7
0.775 0.7
0.7875 0.7
0.8 0.7
0.8125 0.7
0.825 0.7
0.8375 0.7
0.85 0.7
0.8625 0.7
0.875 0.7
0.8875 0.7
0.9 0.7
0.9125 0.7
0.925 0.7
0.9375 0.7
0.95 0.7
0.9625 0.7
0.975 0.7
0.9875 0.7
1 0.7
};
\draw (axis cs:0,1.03) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{Mesh level=0, $E_0$=10, $M_0$=11};
\draw (axis cs:0,0.93) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{Mesh level=1, $E_1$=20, $M_1$=21};
\draw (axis cs:0,0.83) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{Mesh level=2, $E_2$=40, $M_2$=41};
\draw (axis cs:0,0.73) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{Mesh level=3, $E_3$=80, $M_3$=81};
\end{axis}

\end{tikzpicture}


==> images/screening_cov_Cl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
%\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=7cm,
height=7cm,	
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mesh level, $l$},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ $ \log  \mathcal{C}(\Zl) $},
ymin=-8.96225685874195, ymax=-5.68038038424494,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, line width=1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
0 -8.81308065535572
1 -6.80552966626566
2 -6.23649379775459
3 -5.82955658763116
};
\end{axis}

\end{tikzpicture}


==> images/screening_cov_Vl2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
%\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=7cm,
height=7cm,	
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mesh level, $l$},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={$ \log \max(V) $},
ymin=-9.46586851872904, ymax=5.25669789312267,
ytick style={color=black},
axis background/.style={fill=white},
legend style={at={(0,1.36)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [semithick, steelblue31119180, line width=1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
1 -3.26683512036009
2 -6.66842924870469
3 -8.79666095455396
};
\addlegendentry{$\log \mathrm{max}(\vech(\vloneone))$}
\addplot [semithick, steelblue31119180, line width=1.2pt, , dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
	1 -3.130389652333893
	2 -6.461027698552701
	3 -8.731723932613678
};
\addlegendentry{$\log \mathrm{max}(\vech( \widehat{\mathbb{V}}_{l,\mathrm{cov}}^{\mathrm{MC}} ))$}
\addplot [semithick, darkorange25512714, line width=1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
0 3.61415189
1 4.58749032894759
2 3.93220113696243
3 4.43772735685716
};
\addlegendentry{$\log \mathrm{max}(\vech(\voneoneMC))$}
\end{axis}

\end{tikzpicture}


==> images/screening_cov_Vl2_upper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
%\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=7cm,
height=7cm,	
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mesh level, $l$},
xmin=1, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={$ \log \max(V) $},
ymin=-9.46586851872904, ymax=-2,
ytick style={color=black},
axis background/.style={fill=white},
legend style={at={(0,1.25)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [semithick, steelblue31119180, line width=1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
	1 -3.26683512036009
	2 -6.66842924870469
	3 -8.79666095455396
};
\addlegendentry{$\log \mathrm{max}(\vech(\vloneone))$}
\addplot [semithick, steelblue31119180, line width=1.2pt, , dashed, mark=square, mark size=3, mark options={solid}]
table {%
	1 -3.130389652333893
	2 -6.461027698552701
	3 -8.731723932613678
};
\addlegendentry{$\log \mathrm{max}(\vech())$}
\end{axis}

\end{tikzpicture}


==> images/screening_cov_Zl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
%\footnotesize
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=7cm,
height=7cm,	
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mesh level, $l$},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={$ \log \max|cov| $},
ymin=-5.40813373198015, ymax=1.94597013326333,
ytick style={color=black},
axis background/.style={fill=white},
legend style={at={(0,1.24)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [semithick, steelblue31119180, line width=1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
1 -2.38801749903285
2 -3.92466052353714
3 -5.07385628355999
};
\addlegendentry{$\log \mathrm{max}\mid \vech(\Zl)\mid$}
\addplot [semithick, darkorange25512714, line width=1.2pt, mark=o, mark size=3, mark options={solid}]
table {%
0 1.36347953089217
1 1.53911911714142
2 1.37741382162109
3 1.61169268484317
};
\addlegendentry{$\log \mathrm{max}(\vech(\honeoneMC)$}
\end{axis}

\end{tikzpicture}


==> images/variance_MC_MLMC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
%\footnotesize

\begin{axis}[
	width=7cm,
	height=7cm,
legend cell align={left},
legend style={anchor=north east, fill opacity=0.5, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Spatial nodes on level, $L=3$ },
xmin=-4, xmax=84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Variance in $\text{K}^2$},
ymin=-0.210535928727652, ymax=4.42125450328068,
ytick style={color=black}
]
\addplot [semithick, line width=1.2pt, red]
table {%
0 0
1 0.0101662524259399
2 0.0394348075953617
3 0.0871066472441362
4 0.151037394246419
5 0.230084983411698
6 0.322228077534629
7 0.428294356625134
8 0.544911747002904
9 0.66991201796088
10 0.802328251575922
11 0.944362155766529
12 1.09156726033701
13 1.24393207310886
14 1.39900767390107
15 1.56021642801732
16 1.72219019573574
17 1.88270308480734
18 2.04162964321416
19 2.20346020081668
20 2.36205831468738
21 2.51834829081857
22 2.66964839371283
23 2.82136354897689
24 2.96674170359485
25 3.1036277021833
26 3.23260915155583
27 3.35985286428292
28 3.47814456759908
29 3.5891495621814
30 3.69014806000143
31 3.78791547574276
32 3.87492793502362
33 3.94922947266609
34 4.01199227726131
35 4.07044759280862
36 4.1169153565843
37 4.15360713555146
38 4.17795984749868
39 4.19750731155562
40 4.20456590577426
41 4.19750731055729
42 4.17795984749868
43 4.15360713559829
44 4.1169153565843
45 4.07044759291802
46 4.01199227783271
47 3.94922947365747
48 3.87492793502363
49 3.78791547574276
50 3.69014806000143
51 3.58914956366639
52 3.47814456759908
53 3.35985286428292
54 3.23260915155583
55 3.1036277021833
56 2.9667417051565
57 2.82136355022833
58 2.66964839371283
59 2.51834829081857
60 2.36205831468738
61 2.20346020081668
62 2.04162964321416
63 1.88270308480733
64 1.72219019573574
65 1.56021642801732
66 1.39900767390107
67 1.24393207310886
68 1.09156726033701
69 0.944362155922775
70 0.802328249620223
71 0.669912019994074
72 0.544911747002904
73 0.428294356625134
74 0.322228079051384
75 0.230084982375819
76 0.151037394246419
77 0.0871066464849076
78 0.0394348075953539
79 0.0101662524259337
80 0
};
\addlegendentry{$\honeoneML$}
\addplot [semithick, line width=1.2pt, blue, dashed]
table {%
0 0
1 0.0102639109240819
2 0.0398226285433045
3 0.0881386660626042
4 0.153007388190418
5 0.231901370221322
6 0.323661014503167
7 0.429474385700839
8 0.545709134636293
9 0.671585018465343
10 0.805024888190865
11 0.948757492796051
12 1.09788822449787
13 1.24921311853736
14 1.40306846237214
15 1.56355817869596
16 1.724710328076
17 1.88662129634385
18 2.04705166311198
19 2.21129564756256
20 2.37246941936584
21 2.52696405001561
22 2.67634012533094
23 2.82691673253473
24 2.97108303810071
25 3.10966363586862
26 3.24040526257892
27 3.37046689062946
28 3.49167620614109
29 3.60029083199908
30 3.698824136772
31 3.79510958305685
32 3.88059824048814
33 3.95669447836177
34 4.02127958646539
35 4.08267660052528
36 4.13212540447366
37 4.16602173116311
38 4.18756018235288
39 4.20538791935966
40 4.21071857455303
41 4.20538791948155
42 4.18756018235288
43 4.16602173193146
44 4.13212540447366
45 4.08267660054876
46 4.02127958646539
47 3.95669447876891
48 3.88059824048814
49 3.79510958305685
50 3.69882413785791
51 3.60029083199908
52 3.49167620614109
53 3.37046689183473
54 3.24040526257892
55 3.10966363598108
56 2.9710830381007
57 2.82691673174735
58 2.67634012533094
59 2.52696405001561
60 2.37246941936584
61 2.21129564756256
62 2.04705166311198
63 1.88662129634385
64 1.724710328076
65 1.56355817869596
66 1.40306846247684
67 1.24921311373954
68 1.09788822391552
69 0.948757492269826
70 0.805024887819894
71 0.671585019134454
72 0.545709134636292
73 0.429474385700839
74 0.323661014910488
75 0.231901370221322
76 0.153007388190418
77 0.088138665760505
78 0.0398226285432996
79 0.0102639109240717
80 0
};
\addlegendentry{$\covML$}
\addplot [semithick, line width=1.2pt, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
1 0.0101657688500228
2 0.0396401459276003
3 0.0869180566585588
4 0.150533519314806
5 0.229059645014332
6 0.32110863772121
7 0.425331794245597
8 0.54041950424373
9 0.665101250217929
10 0.798145607516599
11 0.938360244334223
12 1.08459192171137
13 1.23572649353469
14 1.39068890653692
15 1.54844320029687
16 1.70799250723944
17 1.8683790526356
18 2.02868415460243
19 2.18802822410307
20 2.34557076494674
21 2.50051037378875
22 2.6520847401305
23 2.79957064631946
24 2.94228396754919
25 3.07957967185932
26 3.21085182013559
27 3.33553356610979
28 3.45309715635981
29 3.56305393030962
30 3.66495432022928
31 3.75838785123491
32 3.84298314128873
33 3.91840790119905
34 3.98436893462024
35 4.04061213805277
36 4.08692250084318
37 4.12312410518411
38 4.14908012611427
39 4.16469283151844
40 4.16990358212751
41 4.16469283151844
42 4.14908012611425
43 4.1231241051841
44 4.08692250084316
45 4.04061213805274
46 3.98436893462021
47 3.91840790119901
48 3.84298314128869
49 3.75838785123487
50 3.66495432022923
51 3.56305393030958
52 3.45309715635976
53 3.33553356610974
54 3.21085182013554
55 3.07957967185928
56 2.94228396754914
57 2.79957064631942
58 2.65208474013046
59 2.50051037378871
60 2.3455707649467
61 2.18802822410303
62 2.0286841546024
63 1.86837905263557
64 1.70799250723941
65 1.54844320029684
66 1.39068890653689
67 1.23572649353467
68 1.08459192171135
69 0.938360244334204
70 0.798145607516581
71 0.665101250217914
72 0.540419504243717
73 0.425331794245585
74 0.321108637721201
75 0.229059645014325
76 0.1505335193148
77 0.0869180566585555
78 0.0396401459275986
79 0.0101657688500223
80 0
};
\addlegendentry{$\honeoneMC$}
%\addplot [semithick, goldenrod1911910, dotted]
%table {%
%0 0
%1 0.0101587635002457
%2 0.0396128294411117
%3 0.086858160412852
%4 0.150429784912467
%5 0.228901797343702
%6 0.320887358017052
%7 0.425038693149757
%8 0.540047094865804
%9 0.664642921195927
%10 0.797595596077606
%11 0.937713609355067
%12 1.08384451677929
%13 1.23487494000798
%14 1.38973056660562
%15 1.54737615004341
%16 1.70681550969932
%17 1.86709153085806
%18 2.02728616471107
%19 2.18652042835657
%20 2.34395440479948
%21 2.49878724295152
%22 2.65025715763111
%23 2.79764142956345
%24 2.94025640538047
%25 3.07745749762084
%26 3.20863918473
%27 3.33323501106012
%28 3.45071758687012
%29 3.56059858832567
%30 3.66242875749917
%31 3.7557979023698
%32 3.84033489682345
%33 3.91570768065278
%34 3.98162325955719
%35 4.03782770514282
%36 4.08410615492258
%37 4.12028281231609
%38 4.14622094664975
%39 4.1618228931567
%40 4.1670300529768
%41 4.16182289315669
%42 4.14622094664973
%43 4.12028281231606
%44 4.08410615492254
%45 4.03782770514278
%46 3.98162325955713
%47 3.91570768065272
%48 3.84033489682338
%49 3.75579790236973
%50 3.6624287574991
%51 3.56059858832559
%52 3.45071758687004
%53 3.33323501106004
%54 3.20863918472992
%55 3.07745749762076
%56 2.94025640538038
%57 2.79764142956337
%58 2.65025715763103
%59 2.49878724295144
%60 2.34395440479941
%61 2.18652042835649
%62 2.02728616471101
%63 1.86709153085799
%64 1.70681550969926
%65 1.54737615004335
%66 1.38973056660556
%67 1.23487494000793
%68 1.08384451677924
%69 0.937713609355028
%70 0.797595596077572
%71 0.664642921195898
%72 0.54004709486578
%73 0.425038693149737
%74 0.320887358017036
%75 0.22890179734369
%76 0.150429784912458
%77 0.0868581604128472
%78 0.0396128294411093
%79 0.0101587635002451
%80 0
%};
%\addlegendentry{MC-UB}
\end{axis}

\end{tikzpicture}

